Multidimensional Sparse Recovery for MIMO Channel Parameter Estimation

Multipath propagation is a common phenomenon in wireless communication. Knowledge of propagation path parameters such as complex channel gain, propagation delay or angle-of-arrival provides valuable information on the user position and facilitates channel response estimation. A major challenge in channel parameter estimation lies in its multidimensional nature, which leads to large-scale estimation problems which are difficult to solve. Current approaches of sparse recovery for multidimensional parameter estimation aim at simultaneously estimating all channel parameters by solving one large-scale estimation problem. In contrast to that we propose a sparse recovery method which relies on decomposing the multidimensional problem into successive one-dimensional parameter estimation problems, which are much easier to solve and less sensitive to off-grid effects, while providing proper parameter pairing. Our proposed decomposition relies on convex optimization in terms of nuclear norm minimization and we present an efficient implementation in terms of the recently developed STELA algorithm.

==> convergence.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2cm,
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={Iteration index $t$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel={$\|\hat{\mb{G}}_A - \mb{G}_A^{(t)}\|_\tF$},
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
xlabel near ticks,
ylabel near ticks
]
\addplot [
color=red,
solid
]
table[row sep=crcr]{
1 11.4520148745164\\
2 10.7110667515333\\
3 10.5817081301113\\
4 10.4110341107855\\
5 10.2553932397979\\
6 10.1158786595735\\
7 9.98230396168343\\
8 9.86567803867153\\
9 9.74449445921547\\
10 9.64178978716728\\
11 9.53052052660316\\
12 9.43594449144407\\
13 9.33560402691267\\
14 9.24337120151745\\
15 9.15741393288937\\
16 9.0702649458821\\
17 8.99212132773581\\
18 8.90955201016679\\
19 8.8362358903934\\
20 8.75017908228043\\
21 8.68645231326694\\
22 8.59427239068277\\
23 8.53713276651613\\
24 8.43968560884569\\
25 8.38675512481264\\
26 8.28250308740887\\
27 8.23440409041062\\
28 8.11327159166258\\
29 8.06705767554997\\
30 7.92507648937198\\
31 7.87979716932219\\
32 7.74393050548691\\
33 7.69835771074854\\
34 7.5736221722181\\
35 7.52959613879955\\
36 7.40596510843757\\
37 7.36337315788929\\
38 7.24051073847828\\
39 7.1992791886865\\
40 7.07786950986155\\
41 7.03777241814288\\
42 6.91951010460977\\
43 6.88034669524461\\
44 6.7652289844344\\
45 6.72720643429479\\
46 6.61527639300152\\
47 6.57823052966227\\
48 6.46958340565473\\
49 6.43374535052282\\
50 6.32849865837772\\
51 6.29372771321399\\
52 6.19203629313209\\
53 6.15857591750487\\
54 6.06060474197023\\
55 6.02833293246121\\
56 5.93427702308318\\
57 5.90334068665809\\
58 5.81338761787337\\
59 5.78166633749025\\
60 5.69583905418456\\
61 5.66257684832247\\
62 5.58070583417602\\
63 5.54316671384839\\
64 5.46458324400385\\
65 5.42612541967731\\
66 5.35305848601071\\
67 5.31581062438399\\
68 5.24399874297082\\
69 5.20777234602291\\
70 5.13686505929764\\
71 5.10151725566991\\
72 5.03124647490186\\
73 4.99667021214266\\
74 4.92684008407047\\
75 4.89295770632282\\
76 4.82371266089646\\
77 4.79030481513229\\
78 4.7221372974833\\
79 4.68957533476482\\
80 4.62249087742825\\
81 4.58966068300912\\
82 4.52529204286466\\
83 4.49317332059085\\
84 4.42937709339161\\
85 4.39796111273833\\
86 4.33474407854221\\
87 4.30402867674828\\
88 4.24168803788533\\
89 4.21154989331997\\
90 4.15041279157139\\
91 4.12163323663173\\
92 4.06364000884236\\
93 4.03501744426847\\
94 3.97557131897103\\
95 3.94631930380755\\
96 3.88862986835903\\
97 3.85971113844127\\
98 3.8020082599605\\
99 3.77342564277828\\
100 3.71572167046475\\
101 3.6874797518746\\
102 3.62988440514402\\
103 3.60173570183818\\
104 3.54464684635927\\
105 3.51409679999448\\
106 3.45799324407801\\
107 3.43003128029035\\
108 3.37421469143823\\
109 3.34601881196974\\
110 3.29189407308096\\
111 3.26421471059262\\
112 3.21034835633699\\
113 3.18318124040375\\
114 3.12960752348885\\
115 3.10294273558691\\
116 3.05013296348262\\
117 3.02375223566062\\
118 2.9717163550765\\
119 2.94413792312936\\
120 2.89297034422306\\
121 2.85700345773446\\
122 2.80712007155865\\
123 2.76254573176346\\
124 2.71603393800515\\
125 2.67120942732038\\
126 2.62663704938506\\
127 2.58436483712112\\
128 2.54146432036345\\
129 2.5015911129126\\
130 2.45999601393283\\
131 2.42230470397632\\
132 2.38165231776676\\
133 2.34596963665438\\
134 2.30595300077711\\
135 2.27217108576788\\
136 2.23275758279776\\
137 2.20051591526792\\
138 2.1623602719499\\
139 2.13080258868849\\
140 2.0938788836676\\
141 2.06371667677668\\
142 2.02796963199011\\
143 1.99841125354088\\
144 1.96381838115314\\
145 1.93555859995086\\
146 1.90206867503461\\
147 1.87436252609136\\
148 1.84195511957285\\
149 1.81546955092237\\
150 1.78409671842\\
151 1.75812411965507\\
152 1.7277670373129\\
153 1.70294473232289\\
154 1.67355840196054\\
155 1.64921287694592\\
156 1.62077986999994\\
157 1.59751917169579\\
158 1.56999722208331\\
159 1.54718018043258\\
160 1.5205531212835\\
161 1.49875935114493\\
162 1.47298565857146\\
163 1.45173663134768\\
164 1.42678471048517\\
165 1.40621465972924\\
166 1.38205537102961\\
167 1.36212130257529\\
168 1.33872994372389\\
169 1.31943606085561\\
170 1.29678773419061\\
171 1.27809053233752\\
172 1.25616200696104\\
173 1.23806558613899\\
174 1.21683346994963\\
175 1.19929663711934\\
176 1.17873914177011\\
177 1.16176603717513\\
178 1.14186122610995\\
179 1.12541288882364\\
180 1.10614033713066\\
181 1.09022093381577\\
182 1.0715600733199\\
183 1.05613276075258\\
184 1.0380644461087\\
185 1.02313339741946\\
186 1.0056383446654\\
187 0.991168723491144\\
188 0.974228987643707\\
189 0.960224956200403\\
190 0.943822458384689\\
191 0.930251081661915\\
192 0.914369002911984\\
193 0.90123441746774\\
194 0.885855809681274\\
195 0.873126881485858\\
196 0.858235981920985\\
197 0.845916809435591\\
198 0.831497730950673\\
199 0.819558885644291\\
200 0.805596856186439\\
201 0.794042387957799\\
202 0.780522515757743\\
203 0.769324610750628\\
204 0.756233052902238\\
205 0.745395703721827\\
206 0.732718502206663\\
207 0.722215423269696\\
208 0.709939606535304\\
209 0.699774725928065\\
210 0.687887211815032\\
211 0.678035690078153\\
212 0.666524324116512\\
213 0.65699001888199\\
214 0.645842540388048\\
215 0.636601980237298\\
216 0.625807000863295\\
217 0.616863968161621\\
218 0.606409997617612\\
219 0.59774231480328\\
220 0.587618683016574\\
221 0.57923005335546\\
222 0.569425992454378\\
223 0.561295461773667\\
224 0.551800975041565\\
225 0.543932164539311\\
226 0.534737161470777\\
227 0.527110273449924\\
228 0.518205388519186\\
229 0.510823959875803\\
230 0.502199737643552\\
231 0.495045063672571\\
232 0.48669273022848\\
233 0.479768261932071\\
234 0.471678957191649\\
235 0.464967022625004\\
236 0.457132527153871\\
237 0.450636490372564\\
238 0.443048502166691\\
239 0.436751666916063\\
240 0.429402486167454\\
241 0.423308128973058\\
242 0.416189976775474\\
243 0.410282322959269\\
244 0.403387986435822\\
245 0.397670224851195\\
246 0.390992415366266\\
247 0.385449641638839\\
248 0.378981602576204\\
249 0.373616918101471\\
250 0.36735182029631\\
251 0.362151142468018\\
252 0.3560826567969\\
253 0.351049000034166\\
254 0.345170727910205\\
255 0.340290785452486\\
256 0.334596798265781\\
257 0.32987349831425\\
258 0.324357800954348\\
259 0.319778569136279\\
260 0.314435608207954\\
261 0.310003287470768\\
262 0.304827445922882\\
263 0.30053015318119\\
264 0.295516229113226\\
265 0.291356723230061\\
266 0.286499453815104\\
267 0.282466504115026\\
268 0.277761016710345\\
269 0.273857299305464\\
270 0.269298662959762\\
271 0.265513562841949\\
272 0.261097213325606\\
273 0.257433325310374\\
274 0.253154642595432\\
275 0.249601932618318\\
276 0.245456641351229\\
277 0.242017624505848\\
278 0.238001395940691\\
279 0.234666586312656\\
280 0.230775415661728\\
281 0.227547250270889\\
282 0.223777081659983\\
283 0.220646591759477\\
284 0.216993673808735\\
285 0.213963220071311\\
286 0.210423752523473\\
287 0.207484854141826\\
288 0.204055322947012\\
289 0.201210266000452\\
290 0.197887110348182\\
291 0.195127874381589\\
292 0.191907802488279\\
293 0.189236600793994\\
294 0.18611627614302\\
295 0.183525522575539\\
296 0.180501861537067\\
297 0.177993698433414\\
298 0.175063574586459\\
299 0.172630825526298\\
300 0.169791350174831\\
301 0.167436088414192\\
302 0.164684331929729\\
303 0.162399767593914\\
304 0.159733023830126\\
305 0.157521162946517\\
306 0.154936686604344\\
307 0.152791103957741\\
308 0.150286359841696\\
309 0.148208996120638\\
310 0.145781411585275\\
311 0.143766185614951\\
312 0.141413385551242\\
313 0.139462174505898\\
314 0.137181747985425\\
315 0.135288795317459\\
316 0.133078517142532\\
317 0.131245638352747\\
318 0.129103249066761\\
319 0.127324993888393\\
320 0.125248408676343\\
321 0.123526532746669\\
322 0.121513634028227\\
323 0.119842976098636\\
324 0.117891810518071\\
325 0.116274068185785\\
326 0.114382651050511\\
327 0.112812935749423\\
328 0.110979436807526\\
329 0.10945938991286\\
330 0.107681948940986\\
331 0.106206939155537\\
332 0.104483841182108\\
333 0.10305545545801\\
334 0.10138495684466\\
335 0.099998806699437\\
336 0.0983793004274304\\
337 0.0970369200257989\\
338 0.0954667716596718\\
339 0.0941640017420144\\
340 0.0926417053557395\\
341 0.0913800290016057\\
342 0.0899040524474753\\
343 0.0886795267214922\\
344 0.0872484587436508\\
345 0.0860625173208518\\
346 0.0846749215837106\\
347 0.0835238256892796\\
348 0.0821783795943114\\
349 0.081063515155067\\
350 0.0797588721147164\\
351 0.078676693122254\\
352 0.0774116135639071\\
353 0.0763634596928655\\
354 0.0751366810997551\\
355 0.074119188409254\\
356 0.0729295489626995\\
357 0.0719440123587732\\
358 0.0707903282962835\\
359 0.069833555798987\\
360 0.0687147381204497\\
361 0.0677879814423104\\
362 0.0667029201581496\\
363 0.0658031495426472\\
364 0.0647508238533927\\
365 0.063879249353005\\
366 0.0628586183800299\\
367 0.0620123635757463\\
368 0.061022470391909\\
369 0.0602027049595304\\
370 0.0592425734320706\\
371 0.0584465658009283\\
372 0.0575152988262151\\
373 0.0567441797248501\\
374 0.0558408618272793\\
375 0.0550920365420703\\
376 0.0542158266495525\\
377 0.0534903882556908\\
378 0.0526404277220679\\
379 0.0519359108265495\\
380 0.0511114110622114\\
381 0.0504288724197592\\
382 0.0496290280228195\\
383 0.048966124433126\\
384 0.0481901959735823\\
385 0.0475479491396994\\
386 0.0467951811031307\\
387 0.0461713633306515\\
388 0.0454410623352786\\
389 0.0448366614500356\\
390 0.0441281187264003\\
391 0.0435410162689708\\
392 0.0428535815707711\\
393 0.0422847326611717\\
394 0.041617741020543\\
395 0.0410651305160247\\
396 0.0404179720946463\\
397 0.0398825234583118\\
398 0.0392545743351996\\
399 0.0387343702152809\\
400 0.0381250584068001\\
401 0.0376209916788888\\
402 0.0370297317303037\\
403 0.0365399776699192\\
404 0.0359662330598696\\
405 0.0354916548112965\\
406 0.0349348761367827\\
407 0.034473736704053\\
408 0.0339334206688995\\
409 0.0334865546519732\\
410 0.0329621856385436\\
411 0.0325279388040113\\
412 0.0320190446493838\\
413 0.0315982242351226\\
414 0.0311043209863619\\
415 0.0306953510688351\\
416 0.0302159957342174\\
417 0.0298196570619343\\
418 0.029354395369711\\
419 0.028969186278678\\
420 0.0285176025704516\\
421 0.0281442782558135\\
422 0.0277059460806785\\
423 0.0273430749457664\\
424 0.0269176042630859\\
425 0.0265659171537308\\
426 0.0261529075899291\\
427 0.0258110392063099\\
428 0.0254101247270435\\
429 0.0250787820716654\\
430 0.0246895867564506\\
431 0.0243674679863817\\
432 0.0239896482918132\\
433 0.0236774369581666\\
434 0.0233106398913113\\
435 0.0230070941399802\\
436 0.0226509972417138\\
437 0.0223567784298964\\
438 0.0220110502000097\\
439 0.0217249730286392\\
440 0.0213893107724953\\
441 0.0211120153351683\\
442 0.0207861077045277\\
443 0.0205164622709077\\
444 0.0202000250975714\\
445 0.0199386491882411\\
446 0.0196313900221005\\
447 0.0193772027952778\\
448 0.019078854834411\\
449 0.0188324559180364\\
450 0.0185427444349413\\
451 0.0183031013046778\\
452 0.0180217757770872\\
453 0.017789468627355\\
454 0.0175162709528423\\
455 0.01729031321858\\
456 0.0170250081390525\\
457 0.0168059616835437\\
458 0.0165483066830548\\
459 0.0163352280540701\\
460 0.0160850021893585\\
461 0.0158784355763881\\
462 0.0156354109543072\\
463 0.0154344539050287\\
464 0.0151984230059889\\
465 0.0150036030069254\\
466 0.0147743516495597\\
467 0.0145848046360803\\
468 0.0143621378932287\\
469 0.0141783753258887\\
470 0.0139620918825797\\
471 0.0137832866093131\\
472 0.0135732033418398\\
473 0.0133998507366519\\
474 0.0131957784071229\\
475 0.0130270867617979\\
476 0.0128288533152209\\
477 0.0126653024242309\\
478 0.0124727299542184\\
479 0.0123135617856\\
480 0.0121264886186809\\
481 0.0119721678359622\\
482 0.0117904267003659\\
483 0.0116402271023957\\
484 0.011463666067102\\
485 0.0113180381969457\\
486 0.0111464999663228\\
487 0.0110047476201396\\
488 0.0108380894031231\\
489 0.0107006494932536\\
490 0.0105387233578514\\
491 0.0104049280926955\\
492 0.0102475998251572\\
493 0.0101178731588306\\
494 0.0099650036152171\\
495 0.00983870447501137\\
496 0.00969016749326303\\
497 0.00956770799908232\\
498 0.00942337267767029\\
499 0.00930413668217473\\
500 0.00916388441528276\\
501 0.00904827180462111\\
502 0.00891197944285747\\
503 0.00879939942039148\\
504 0.0086669554360634\\
505 0.00855779519656399\\
506 0.00842908372051316\\
507 0.00832277661219254\\
508 0.00819769276115989\\
509 0.00809461352812936\\
510 0.00797304827366975\\
511 0.00787265356537201\\
512 0.00775450826042845\\
513 0.00765716135922932\\
514 0.00754233339054261\\
515 0.00744751187119867\\
516 0.00733590845656077\\
517 0.00724396528299702\\
518 0.00713548983353784\\
519 0.0070459226596664\\
520 0.0069404878960048\\
521 0.00685363976482122\\
522 0.00675115475332094\\
523 0.00666654162526212\\
524 0.00656692426184425\\
525 0.00648488005298192\\
526 0.00638804471841647\\
527 0.00630810378428069\\
528 0.00621397322176542\\
529 0.00613645918457416\\
530 0.00604495277752159\\
531 0.00596941817860462\\
532 0.00588046322215189\\
533 0.00580722198207289\\
534 0.00572074255679965\\
535 0.00564936391012335\\
536 0.00556529159224944\\
537 0.00549608097299796\\
538 0.00541434425059067\\
539 0.00534688617807382\\
540 0.00526742065099449\\
541 0.00520201182301293\\
542 0.00512475013155535\\
543 0.00506099114725036\\
544 0.0049858726599501\\
545 0.0049240513300816\\
546 0.00485101258556077\\
547 0.0047907435752914\\
548 0.00471972749570475\\
549 0.00466129112965\\
550 0.00459223791617421\\
551 0.00453526276346179\\
552 0.00446811866873505\\
553 0.00441287630308728\\
554 0.00434758498357604\\
555 0.00429371867133289\\
556 0.00423022950226075\\
557 0.00417800114659415\\
558 0.00411626104224307\\
559 0.00406532955779834\\
560 0.00400529081625876\\
561 0.00395590820744533\\
562 0.00389752080220838\\
563 0.00384935887640476\\
564 0.0037925778750324\\
565 0.00374588200965182\\
566 0.00369066024754586\\
567 0.00364511281233722\\
568 0.00359140796747291\\
569 0.00354724910136371\\
570 0.00349501669380999\\
571 0.00345193789356785\\
572 0.0034011380598621\\
573 0.00335937404425447\\
574 0.0033099648388088\\
575 0.00326921792634076\\
576 0.00322116178040662\\
577 0.00318165939395478\\
578 0.00313491675457\\
579 0.00309637157496671\\
580 0.0030509070388936\\
581 0.00301354149977344\\
582 0.00296931774902195\\
583 0.00293285165623105\\
584 0.00288983534023691\\
585 0.00285448731950194\\
586 0.00281264322778296\\
587 0.00277814208553292\\
588 0.00273743877706053\\
589 0.00270399681603994\\
590 0.00266440107342863\\
591 0.00263175540245092\\
592 0.00259323759333313\\
593 0.002561596308356\\
594 0.00252412508263599\\
595 0.00249323338964284\\
596 0.00245678080613478\\
597 0.0024268408007919\\
598 0.00239137727849878\\
599 0.00236214268077887\\
600 0.00232764187213732\\
601 0.00229930941109439\\
602 0.00226574339860348\\
603 0.00223807457429324\\
604 0.00220541851175011\\
605 0.00217860591074702\\
606 0.00214683343815869\\
607 0.00212064427503419\\
608 0.00208973196816171\\
609 0.00206435480671021\\
610 0.00203427778155751\\
611 0.0020094886490336\\
612 0.00198022479449286\\
613 0.00195620382562079\\
614 0.0019277296691197\\
615 0.00190426342149599\\
616 0.00187655808805766\\
617 0.00185382019015876\\
618 0.0018268615205253\\
619 0.00180464577039925\\
620 0.00177841406582553\\
621 0.00175688815811561\\
622 0.00173136250515238\\
623 0.00171032942110088\\
624 0.0016854912154956\\
625 0.00166511333652255\\
626 0.00164094282223819\\
627 0.00162102652431985\\
628 0.00159750616248071\\
629 0.00157821243940757\\
630 0.00155532356363451\\
631 0.00153646421870349\\
632 0.00151419027212577\\
633 0.00149592274156693\\
634 0.0014742460847724\\
635 0.0014563858277446\\
636 0.00143529506018638\\
637 0.00141799200043541\\
638 0.00139746201929629\\
639 0.00138055305861415\\
640 0.00136057328316622\\
641 0.00134418910048081\\
642 0.00132474386459535\\
643 0.00130872634043101\\
644 0.00128980573081772\\
645 0.00127428604410224\\
646 0.00125586708508249\\
647 0.00124069993722104\\
648 0.00122277546089244\\
649 0.00120807555043713\\
650 0.00119062761927128\\
651 0.00117626232351524\\
652 0.00115928167568703\\
653 0.00114535751785182\\
654 0.00112882842475484\\
655 0.00111522213580342\\
656 0.00109913401020273\\
657 0.0010859442195001\\
658 0.0010702846519348\\
659 0.00105739528012095\\
660 0.00104215525974977\\
661 0.00102965808256652\\
662 0.00101482143503128\\
663 0.00100261372094989\\
664 0.000988172025995184\\
665 0.000976331802237075\\
666 0.000962274034931687\\
667 0.000950710699068591\\
668 0.000937026747929537\\
669 0.000925806736841821\\
670 0.000912486221163847\\
671 0.000901530963423443\\
672 0.000888564298694377\\
673 0.000877934786298852\\
674 0.000865312160117663\\
675 0.000854931750491212\\
676 0.000842644106878719\\
677 0.000832570606633113\\
678 0.000820608684512079\\
679 0.000810775148715294\\
680 0.000799130351492926\\
681 0.000789584120501563\\
682 0.000778247719412065\\
683 0.000768929251244316\\
684 0.000757893108892091\\
685 0.000748845778661959\\
686 0.000738101651253057\\
687 0.000729272894143609\\
688 0.000718813063001688\\
689 0.000710238594268889\\
690 0.000700055283310473\\
691 0.000691688449644424\\
692 0.000681774350936197\\
693 0.000673648066447431\\
694 0.000663995830549731\\
695 0.000656068859736871\\
696 0.000646671554814572\\
697 0.000638968043977769\\
698 0.000629818748084582\\
699 0.000622302855138688\\
700 0.000613396424683185\\
701 0.000606098576800764\\
702 0.000597425597473938\\
703 0.000590299560515384\\
704 0.000581855542000388\\
705 0.000574939026090296\\
706 0.000566717212212987\\
707 0.00055996268153926\\
708 0.000551959023026286\\
709 0.000545401108944677\\
710 0.000537606646428469\\
711 0.000531206726990342\\
712 0.000523618537516077\\
713 0.000517402136670063\\
714 0.000510012482594782\\
715 0.000503944904433686\\
716 0.000496749631115339\\
717 0.000490858269122886\\
718 0.000483852109233638\\
719 0.000478098284500296\\
720 0.000471276973872667\\
721 0.000465691850217106\\
722 0.000459049014222934\\
723 0.000453597562874222\\
724 0.000447129189057701\\
725 0.000441830772718515\\
726 0.000435532172735509\\
727 0.000430368791637388\\
728 0.000424235469476925\\
729 0.000419205495995784\\
730 0.000413233067555913\\
731 0.000408341557868121\\
732 0.000402525720397768\\
733 0.000397756445683037\\
734 0.000392093066937267\\
735 0.000387457515697387\\
736 0.000381942513552361\\
737 0.000377413267875421\\
738 0.00037205201253125\\
739 0.000367649071374482\\
740 0.000362424492078178\\
741 0.000358137932414485\\
742 0.000353044878356592\\
743 0.000348873305373855\\
744 0.000343913523743579\\
745 0.000339851047857596\\
746 0.000335021010516791\\
747 0.000331065732567855\\
748 0.000326362002895445\\
749 0.000322510628827692\\
750 0.00031792986445424\\
751 0.000314171244316002\\
752 0.000309719574850254\\
753 0.00030606650436793\\
754 0.000301721971241519\\
755 0.00029816144625146\\
756 0.000293930395635786\\
757 0.000290470985171543\\
758 0.000286350397062417\\
759 0.000282970198412309\\
760 0.000278965578219398\\
761 0.000275679218034233\\
762 0.00027177088179631\\
763 0.000268568911728302\\
764 0.000264762566062466\\
765 0.000261653229688057\\
766 0.00025794611782792\\
767 0.000254907137877933\\
768 0.000251296693499726\\
769 0.000248346571212048\\
770 0.000244830226910281\\
771 0.000241950229119242\\
772 0.000238525521945076\\
773 0.000235725162777753\\
774 0.000232389672024264\\
775 0.000229658363419224\\
776 0.0002264097493086\\
777 0.000223751869826562\\
778 0.000220587843600374\\
779 0.000218005141533739\\
780 0.000214923471201898\\
781 0.000212392393448146\\
782 0.000209407851304402\\
783 0.000206940482415234\\
784 0.000204033029108143\\
785 0.0002016341005125\\
786 0.000198792712918256\\
787 0.000196473248251619\\
788 0.000193699801389656\\
789 0.000191414705230444\\
790 0.000188745035000668\\
791 0.000186509252817628\\
792 0.000183918683069463\\
793 0.000181740809838403\\
794 0.000179204946667417\\
795 0.000177094343237681\\
796 0.000174620196013775\\
797 0.000172562013128001\\
798 0.000170170178494723\\
799 0.000168149231359799\\
800 0.000165823616739064\\
801 0.000163854405339755\\
802 0.00016159636867277\\
803 0.0001596753152325\\
804 0.000157488239576344\\
805 0.000155600422714803\\
806 0.00015348413470848\\
807 0.000151637404370569\\
808 0.000149583537695599\\
809 0.000147780730354803\\
810 0.000145781582256529\\
811 0.000144022453260885\\
812 0.000142084810291285\\
813 0.000140362708850248\\
814 0.000138499323374012\\
815 0.000136791245280255\\
816 0.000134988928161334\\
817 0.000133326027123741\\
818 0.000131575708942926\\
819 0.000129942580262861\\
820 0.000128267478558074\\
821 0.00012665339129977\\
822 0.00012501597660528\\
823 0.000123449573485759\\
824 0.000121873935212842\\
825 0.000120331502522035\\
826 0.000118802100714691\\
827 0.000117269839975008\\
828 0.00011582228173306\\
829 0.000114293469572723\\
830 0.000112895209667161\\
831 0.000111403542227552\\
832 0.000110058645233989\\
833 0.000108570906691954\\
834 0.000107265269283591\\
835 0.000105830389465548\\
836 0.00010455382346302\\
837 0.000103164119183141\\
838 0.000101934743774382\\
839 0.000100533265411099\\
840 9.93421570255484e-05\\
841 9.80074444108198e-05\\
842 9.68380371416806e-05\\
843 9.55129430793794e-05\\
844 9.43940700655042e-05\\
845 9.30991583253399e-05\\
846 9.20030221454278e-05\\
847 9.07446574739666e-05\\
848 8.96858503439063e-05\\
849 8.8457378358624e-05\\
850 8.74102388590792e-05\\
851 8.62141719582546e-05\\
852 8.52234808594575e-05\\
853 8.40578310865868e-05\\
854 8.30569347995952e-05\\
855 8.19317496505891e-05\\
856 8.09756894773397e-05\\
857 7.9870243679119e-05\\
858 7.89434878652921e-05\\
859 7.78665852799435e-05\\
860 7.69301146529694e-05\\
861 7.59260773047374e-05\\
862 7.50216034023159e-05\\
863 7.40063947111997e-05\\
864 7.31302913308998e-05\\
865 7.21386463301699e-05\\
866 7.13146532414111e-05\\
867 7.03455397906946e-05\\
868 6.95271361922967e-05\\
869 6.8583264884399e-05\\
870 6.77785347905947e-05\\
871 6.68595522217762e-05\\
872 6.60612987702178e-05\\
873 6.52199722193879e-05\\
874 6.44092034454694e-05\\
875 6.36149824623891e-05\\
876 6.28229142389921e-05\\
877 6.20181252041905e-05\\
878 6.12599456227972e-05\\
879 6.04780975722438e-05\\
880 5.97561076854554e-05\\
881 5.89861491281649e-05\\
882 5.82537536593586e-05\\
883 5.75628192267622e-05\\
884 5.67776358484345e-05\\
885 5.61311435030212e-05\\
886 5.53872603423469e-05\\
887 5.47459016817443e-05\\
888 5.40220586034143e-05\\
889 5.33745635665644e-05\\
890 5.26912416653135e-05\\
891 5.20566459729174e-05\\
892 5.14161880513725e-05\\
893 5.07654171684706e-05\\
894 5.01504687653836e-05\\
895 4.95268199136868e-05\\
896 4.8904368529112e-05\\
897 4.83426774431952e-05\\
898 4.77019461726156e-05\\
899 4.7139177761606e-05\\
900 4.65622191447451e-05\\
901 4.59805249928652e-05\\
902 4.53909730759779e-05\\
903 4.48751674793152e-05\\
904 4.43107407795153e-05\\
905 4.37436367301906e-05\\
906 4.32319221110723e-05\\
907 4.26934472703067e-05\\
908 4.21794785030737e-05\\
909 4.16715661590436e-05\\
910 4.11345963833553e-05\\
911 4.06930590071677e-05\\
912 4.01445889365624e-05\\
913 3.96766654874906e-05\\
914 3.91420848520544e-05\\
915 3.8732991619404e-05\\
916 3.82126544533165e-05\\
917 3.77514718887029e-05\\
918 3.72838403643238e-05\\
919 3.68496948796182e-05\\
920 3.63883016741303e-05\\
921 3.59864195548132e-05\\
922 3.55052474539592e-05\\
923 3.51063856006546e-05\\
924 3.46375144877459e-05\\
925 3.42734942921526e-05\\
926 3.38170675385554e-05\\
927 3.34110028849747e-05\\
928 3.30408759219724e-05\\
929 3.26386021225647e-05\\
930 3.22053535464288e-05\\
931 3.18669758825847e-05\\
932 3.14452085118936e-05\\
933 3.11112116962766e-05\\
934 3.07005344958056e-05\\
935 3.03077818531604e-05\\
936 3.00097834101526e-05\\
937 2.96251208484841e-05\\
938 2.9266555772538e-05\\
939 2.89157210174066e-05\\
940 2.85455661174245e-05\\
941 2.83026602585647e-05\\
942 2.79346405857829e-05\\
943 2.7578820107496e-05\\
944 2.72200189257373e-05\\
945 2.6876115369268e-05\\
946 2.65648372933642e-05\\
947 2.6237253881836e-05\\
948 2.59017049805996e-05\\
949 2.56835045156186e-05\\
950 2.53528798613197e-05\\
951 2.5035007256791e-05\\
952 2.4712370551242e-05\\
953 2.44508354783984e-05\\
954 2.41365766300865e-05\\
955 2.39085078527657e-05\\
956 2.36031716497455e-05\\
957 2.33113321268468e-05\\
958 2.30631483196132e-05\\
959 2.27790072632112e-05\\
960 2.25542102734898e-05\\
961 2.22765833634289e-05\\
962 2.19945846196823e-05\\
963 2.17279613024241e-05\\
964 2.1535995237199e-05\\
965 2.12726656817201e-05\\
966 2.10059931873495e-05\\
967 2.07518330149197e-05\\
968 2.05049693635019e-05\\
969 2.02777555528762e-05\\
970 2.01033309753621e-05\\
971 1.98606936912578e-05\\
972 1.96151262342027e-05\\
973 1.93809403791153e-05\\
974 1.92025941054438e-05\\
975 1.89733466075302e-05\\
976 1.8740743206463e-05\\
977 1.85348823051981e-05\\
978 1.83079622871572e-05\\
979 1.80942990168142e-05\\
980 1.78763025674145e-05\\
981 1.77180888730854e-05\\
982 1.75028889889051e-05\\
983 1.73539978587992e-05\\
984 1.71455194809666e-05\\
985 1.69845293523326e-05\\
986 1.6819085291272e-05\\
987 1.6819085291272e-05\\
988 1.6819085291272e-05\\
989 1.6819085291272e-05\\
990 1.6819085291272e-05\\
991 1.6819085291272e-05\\
992 1.6819085291272e-05\\
993 1.6819085291272e-05\\
994 1.6819085291272e-05\\
995 1.6819085291272e-05\\
996 1.6819085291272e-05\\
997 1.6819085291272e-05\\
998 1.6819085291272e-05\\
999 1.6819085291272e-05\\
};
\addlegendentry{STELA};

\addplot [
color=blue,
dashed
]
table[row sep=crcr]{
1 17.2568544424498\\
2 17.0222926937338\\
3 16.9512100511389\\
4 16.9556082482972\\
5 16.9624801754126\\
6 16.9868948401016\\
7 17.0388343338864\\
8 17.1014334255335\\
9 17.1664411680568\\
10 17.2296990475927\\
11 17.2878319611375\\
12 17.3383853043695\\
13 16.9786547415091\\
14 16.8667642590757\\
15 16.9053210462718\\
16 16.958663607629\\
17 17.0022705937196\\
18 17.03711215262\\
19 17.0641160220197\\
20 17.0763544439841\\
21 16.8876637182446\\
22 16.894165153975\\
23 16.896621141561\\
24 16.8969758714334\\
25 16.8969758714334\\
26 16.8969758714334\\
27 16.8969758714334\\
28 16.8969758714334\\
29 16.8969758714334\\
30 16.8969758714334\\
31 16.8969758714334\\
32 16.9114603100344\\
33 16.9313893365129\\
34 16.9473740040062\\
35 16.959110660502\\
36 16.9667641198849\\
37 16.9009753071739\\
38 16.9026317978458\\
39 16.9029178268852\\
40 16.9029178268852\\
41 16.9029178268852\\
42 16.9029178268852\\
43 16.9029178268852\\
44 16.9029178268852\\
45 16.9029178268852\\
46 16.9029178268852\\
47 16.9045119603655\\
48 16.9104876384616\\
49 16.915636608349\\
50 16.9190167278004\\
51 16.9005958152825\\
52 16.9008775269337\\
53 16.9008775269337\\
54 16.9008775269337\\
55 16.9008775269337\\
56 16.9008775269337\\
57 16.9008775269337\\
58 16.9008775269337\\
59 16.9008775269337\\
60 16.9008775269337\\
61 16.9008775269337\\
62 16.9008775269337\\
63 16.9008775269337\\
64 16.9008775269337\\
65 16.9008775269337\\
66 16.9008775269337\\
67 16.9008775269337\\
68 16.9008775269337\\
69 16.9008775269337\\
70 16.9008775269337\\
71 16.9008775269337\\
72 16.9008775269337\\
73 16.9008775269337\\
74 16.9008775269337\\
75 16.9008775269337\\
76 16.9008775269337\\
77 16.9008775269337\\
78 16.9008775269337\\
79 16.9008775269337\\
80 16.9008775269337\\
81 16.9008775269337\\
82 16.9008775269337\\
83 16.9008775269337\\
84 16.9008775269337\\
85 16.9008775269337\\
86 16.9008775269337\\
87 16.9008775269337\\
88 16.9008775269337\\
89 16.9008775269337\\
90 16.9008775269337\\
91 16.9008775269337\\
92 16.9008775269337\\
93 16.9008775269337\\
94 16.9008775269337\\
95 16.9008775269337\\
96 16.9008775269337\\
97 16.9008775269337\\
98 16.9008775269337\\
99 16.9008775269337\\
100 16.9008775269337\\
110 16.9008775269337\\
120 16.9008775269337\\
130 16.9008775269337\\
140 16.9008775269337\\
150 16.9008775269337\\
160 16.9008775269337\\
170 15.2762038163993\\
180 15.2099470074806\\
190 15.1563397136121\\
200 15.1159276660037\\
210 15.1160956199658\\
220 15.1031473583307\\
230 15.1031473583307\\
240 15.1031473583307\\
250 15.1031473583307\\
260 15.1031473583307\\
270 15.1031473583307\\
280 15.1031473583307\\
290 15.1031473583307\\
300 15.1031473583307\\
310 15.1031473583307\\
320 15.1031473583307\\
330 13.9286239940614\\
340 13.9285854310484\\
350 13.8765585589018\\
360 13.8658848281956\\
370 13.8702785531235\\
380 13.8596181626263\\
390 13.8596181626263\\
400 13.8596181626263\\
410 13.8596181626263\\
420 13.8596181626263\\
430 13.8596181626263\\
440 13.8596181626263\\
450 13.8596181626263\\
460 13.8596181626263\\
470 13.8596181626263\\
480 13.8596181626263\\
490 13.6295359223651\\
500 13.6119312517597\\
510 13.5663526121713\\
520 13.5361502486692\\
530 13.5267686357018\\
540 13.5177298816622\\
550 13.5177298816622\\
560 13.5177298816622\\
570 13.5177298816622\\
580 13.5177298816622\\
590 13.5177298816622\\
600 13.5177298816622\\
610 13.5177298816622\\
620 13.5177298816622\\
630 13.5177298816622\\
640 13.5177298816622\\
650 13.0637358107148\\
660 13.0246558140193\\
670 12.9829497660354\\
680 12.9720308768854\\
690 12.9650590172189\\
700 12.9574429456898\\
710 12.9574429456898\\
720 12.9574429456898\\
730 12.9574429456898\\
740 12.9574429456898\\
750 12.9574429456898\\
760 12.9574429456898\\
770 12.9574429456898\\
780 12.9574429456898\\
790 12.9574429456898\\
800 12.9574429456898\\
810 12.5116558525808\\
820 12.475493349426\\
830 12.4385026542982\\
840 12.4450212178624\\
850 12.4401017318126\\
860 12.4338034413778\\
870 12.4338034413778\\
880 12.4338034413778\\
890 12.4338034413778\\
900 12.4338034413778\\
910 12.4338034413778\\
920 12.4338034413778\\
930 12.4338034413778\\
940 12.4338034413778\\
950 12.4338034413778\\
960 12.4338034413778\\
970 11.9661399792733\\
980 11.9057374448592\\
990 11.8711271046105\\
1000 11.8428370654389\\
1000 11.8428370654389\\
1100 11.8346713549698\\
1200 11.2538668384338\\
1300 10.8203614071542\\
1400 10.7572500942247\\
1500 10.2351568515422\\
1600 10.2351568515422\\
1700 9.74894980562562\\
1800 9.31402990826365\\
1900 9.3137346444752\\
2000 8.89141137793472\\
2100 8.5208795708589\\
2200 8.46585337835362\\
2300 8.06512109481693\\
2400 8.06512109481693\\
2500 7.68762603348478\\
2600 7.33080165574664\\
2700 7.33052577408309\\
2800 6.99105222702501\\
2900 6.72115568285087\\
3000 6.66701338399373\\
3100 6.35667824801837\\
3200 6.35667824801837\\
3300 6.05583111893662\\
3400 5.76663771623809\\
3500 5.76639705796212\\
3600 5.47790565536388\\
3700 5.24586583172167\\
3800 5.19423579485951\\
3900 4.92099341304068\\
4000 4.92099341304068\\
4100 4.65089805351029\\
4200 4.36663288071349\\
4300 4.36639166422194\\
4400 4.10173850723592\\
4500 3.90244659138235\\
4600 3.85763574489782\\
4700 3.63295769205412\\
4800 3.63295769205412\\
4900 3.4267346485093\\
5000 3.23839217592564\\
5100 3.23817521216397\\
5200 3.06590588158941\\
5300 2.94650507504758\\
5400 2.9081446886262\\
5500 2.76447806548775\\
5600 2.76447806548775\\
5700 2.63461528195089\\
5800 2.51854114454587\\
5900 2.51837235456266\\
6000 2.41753689433411\\
6100 2.36276809188373\\
6200 2.32693261009297\\
6300 2.25167285928009\\
6400 2.25167285928009\\
6500 2.18047467496317\\
6600 2.11170920547501\\
6700 2.1116234285342\\
6800 2.04502921047237\\
6900 2.01120279500041\\
7000 1.98061957865762\\
7100 1.9183227920954\\
7200 1.9183227920954\\
7300 1.85806647538795\\
7400 1.79976363726108\\
7500 1.79975842251749\\
7600 1.74334923610455\\
7700 1.71485990196963\\
7800 1.68878139699989\\
7900 1.63598850396996\\
8000 1.63598850396996\\
8100 1.58490976369317\\
8200 1.53548924961259\\
8300 1.53548762212094\\
8400 1.48766643236313\\
8500 1.46365022032014\\
8600 1.44139244310722\\
8700 1.39661375238821\\
8800 1.39661375238821\\
8900 1.35328024666042\\
9000 1.31134492307875\\
9100 1.31134353891388\\
9200 1.27075690855967\\
9300 1.25047252083477\\
9400 1.23147524336284\\
9500 1.19345498337363\\
9600 1.19345498337363\\
9700 1.15665406678796\\
9800 1.12103305542001\\
9900 1.12103187767278\\
10000 1.08654919549571\\
10000 1.08654919549571\\
11000 0.901550287901965\\
12000 0.749067067627794\\
13000 0.604447176125927\\
14000 0.50360781952881\\
15000 0.420090676317469\\
16000 0.35081855939655\\
17000 0.284681872577105\\
18000 0.238266011502164\\
19000 0.199601890605467\\
20000 0.167355215689977\\
21000 0.136393636776629\\
22000 0.114546688737985\\
23000 0.0962633114546885\\
24000 0.0809477326397784\\
25000 0.0661777596705207\\
26000 0.0557128872762641\\
27000 0.0469243862037232\\
28000 0.0395386839900764\\
29000 0.0323933550529155\\
30000 0.027315815689559\\
31000 0.0230411459973033\\
32000 0.0194407117187735\\
33000 0.0159498032404679\\
34000 0.0134641588017978\\
35000 0.0113680759132197\\
36000 0.00959995372765149\\
37000 0.00788312535783433\\
38000 0.00665907836544641\\
39000 0.00562575440878055\\
40000 0.00475326240193525\\
41000 0.00390529136960775\\
42000 0.00330020725737652\\
43000 0.00278905435087462\\
44000 0.0023571968991727\\
45000 0.00193723235365163\\
46000 0.00163740421106492\\
47000 0.00138401408455514\\
48000 0.00116985308853538\\
49000 0.000961516853162833\\
50000 0.000812732122089387\\
51000 0.000686960612336062\\
52000 0.000580638090420983\\
53000 0.000477187180461205\\
54000 0.000403294941096898\\
55000 0.000340824371270363\\
56000 0.000288009137695796\\
57000 0.000236616818793183\\
58000 0.00019990742010469\\
59000 0.00016887245676709\\
60000 0.000142635485486178\\
61000 0.000117108268170952\\
62000 9.88778068161755e-05\\
63000 8.34696321138204e-05\\
64000 7.04488284632583e-05\\
65000 5.77883229215707e-05\\
66000 4.87551169014024e-05\\
67000 4.11296726739585e-05\\
68000 3.46967827803076e-05\\
69000 2.84584611556065e-05\\
70000 2.40244988302226e-05\\
71000 2.0300364284478e-05\\
72000 1.71808368154198e-05\\
73000 1.4188517553377e-05\\
74000 1.2094802047566e-05\\
75000 1.03716184054493e-05\\
76000 8.96776066192664e-06\\
77000 7.67513717133056e-06\\
78000 6.81918095446282e-06\\
79000 6.15909117537357e-06\\
80000 5.66250197829872e-06\\
81000 5.24944021704713e-06\\
82000 5.00634540818156e-06\\
83000 4.8401093434127e-06\\
84000 4.73059646589653e-06\\
85000 4.65326615749811e-06\\
86000 4.61644438924223e-06\\
87000 4.59754147234339e-06\\
88000 4.5903649582633e-06\\
89000 4.59110711202723e-06\\
90000 4.59626561825846e-06\\
91000 4.60358950206933e-06\\
92000 4.61186479559387e-06\\
93000 4.62171017518128e-06\\
94000 4.62980159551876e-06\\
95000 4.63730921657258e-06\\
96000 4.64411895551854e-06\\
97000 4.65113598938163e-06\\
98000 4.65637473995857e-06\\
99000 4.66094185988282e-06\\
100000 4.66489579295846e-06\\
101000 4.6688176884283e-06\\
102000 4.67165985888678e-06\\
103000 4.67408501987244e-06\\
104000 4.67614848049611e-06\\
105000 4.67816453231496e-06\\
106000 4.67960760755868e-06\\
107000 4.68082751403867e-06\\
108000 4.68185743939489e-06\\
109000 4.68285676983334e-06\\
110000 4.68356789935647e-06\\
111000 4.68416637499859e-06\\
112000 4.68466975121723e-06\\
113000 4.68515647551365e-06\\
114000 4.68550182791416e-06\\
115000 4.68579179314117e-06\\
116000 4.68603519751471e-06\\
117000 4.68627009865077e-06\\
118000 4.68643651424213e-06\\
119000 4.68657607532823e-06\\
120000 4.68669309879877e-06\\
121000 4.68680590383786e-06\\
122000 4.68688575377801e-06\\
123000 4.6869526724218e-06\\
124000 4.68700872858188e-06\\
125000 4.68706273485578e-06\\
126000 4.68710093782427e-06\\
127000 4.68713294090199e-06\\
128000 4.68715973833562e-06\\
129000 4.68718556633297e-06\\
130000 4.6872038283781e-06\\
131000 4.68721910594974e-06\\
132000 4.68723189275242e-06\\
133000 4.68724420499991e-06\\
134000 4.68725290234448e-06\\
135000 4.68726018852617e-06\\
136000 4.68726628161857e-06\\
137000 4.68727213969352e-06\\
138000 4.68727627208976e-06\\
139000 4.68727972066189e-06\\
140000 4.68728262036598e-06\\
141000 4.68728541530447e-06\\
142000 4.68728739243926e-06\\
143000 4.68728904293776e-06\\
144000 4.68729041251431e-06\\
145000 4.68729173315515e-06\\
146000 4.68729266061742e-06\\
147000 4.68729343806834e-06\\
148000 4.68729407201897e-06\\
149000 4.68729468589928e-06\\
150000 4.68729513289244e-06\\
151000 4.68729550734271e-06\\
152000 4.68729580723677e-06\\
153000 4.6872961090175e-06\\
154000 4.68729631192108e-06\\
155000 4.68729646667379e-06\\
156000 4.68729661144395e-06\\
157000 4.68729674057254e-06\\
158000 4.68729683124126e-06\\
159000 4.68729689665487e-06\\
};
\addlegendentry{BCD \cite{Steffens}};

\end{axis}
\end{tikzpicture}%

==> rmseTau.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.9cm,
scale only axis,
xmin=-10,
xmax=20,
xlabel={SNR in dB},
xmajorgrids,
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel={RMSE($\tau$)},
ymajorgrids,
yminorgrids,
legend style={draw=black,fill=white,legend cell align=left,row sep=-2pt,inner ysep=0pt},
xlabel near ticks,
ylabel near ticks
]
\addplot [
color=red,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
-10 4.04800136088443\\
-5 1.79495403076582\\
0 0.323492422867621\\
5 0.0348448521922328\\
10 0.0189749570010478\\
15 0.0127126808108211\\
20 0.00872649445635872\\
};
\addlegendentry{Proposed};

\addplot [
color=green,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
-10 3.90154630324258\\
-5 2.03923864342539\\
0 0.654589048910047\\
5 0.0374883350766075\\
10 0.0216285496893342\\
15 0.0121645833888382\\
20 0.00673865752802437\\
};
\addlegendentry{MUSIC \cite{1547647}};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-10 5.31301944641107\\
-5 2.63775729601069\\
0 0.83478091574863\\
5 0.0997395139049563\\
10 0.0214660868626349\\
15 0.0121464129489322\\
20 0.00671899396726925\\
};
\addlegendentry{Root-RARE \cite{mdRare}};

\addplot [
color=orange,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
-10 3.84202635905084\\
-5 1.41334740834161\\
0 0.0648992468908147\\
5 0.0468793212571957\\
10 0.0357853462601858\\
15 0.0370258803207462\\
20 0.0374863423167147\\
};
\addlegendentry{SA-OMP \cite{sparseUnderwater}};

\addplot [
color=black,
solid,
mark options={solid}
]
table[row sep=crcr]{
-10 0.192898797040442\\
-5 0.093120076443087\\
0 0.0493046973693598\\
5 0.0271575719817033\\
10 0.015169221611286\\
15 0.00851194661048767\\
20 0.00478335412146786\\
};
\addlegendentry{CRB \cite{Zoltowski:Crb}};

\end{axis}
\end{tikzpicture}%

==> rmseTheta.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.9cm,
scale only axis,
xmin=-10,
xmax=20,
xlabel={SNR in dB},
xmajorgrids,
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel={RMSE$(\theta)$},
ymajorgrids,
yminorgrids,
legend style={draw=black,fill=white,legend cell align=left,row sep=-2pt,inner ysep=0pt},
xlabel near ticks,
ylabel near ticks
]
\addplot [
color=red,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
-10 44.9635707656765\\
-5 26.2017635742329\\
0 6.88940090283618\\
5 1.0176018867907\\
10 0.591342878540022\\
15 0.320417228001241\\
20 0.183141475368088\\
};
\addlegendentry{Proposed};

\addplot [
color=green,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
-10 26.4168550297925\\
-5 16.5334147087828\\
0 4.87108520127234\\
5 1.15767702818221\\
10 0.693562695707317\\
15 0.371572867487388\\
20 0.213234786865559\\
};
\addlegendentry{MUSIC \cite{1547647}};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-10 25.731297270544\\
-5 19.9159177869284\\
0 9.65135136102008\\
5 2.57888522693137\\
10 0.729091451324954\\
15 0.376935282127387\\
20 0.212327250435836\\
};
\addlegendentry{Root-RARE \cite{mdRare}};

\addplot [
color=orange,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
-10 25.2635487804438\\
-5 12.7857119777882\\
0 1.88332180405693\\
5 1.18929654034645\\
10 0.919719791434794\\
15 0.770259097943575\\
20 0.721876552903284\\
};
\addlegendentry{SA-OMP \cite{sparseUnderwater}};

\addplot [
color=black,
solid,
mark options={solid}
]
table[row sep=crcr]{
-10 6.24688183025274\\
-5 3.02722701976534\\
0 1.60581498781742\\
5 0.885109852682466\\
10 0.494503490868055\\
15 0.277502617712591\\
20 0.155948407289054\\
};
\addlegendentry{CRB \cite{Zoltowski:Crb}};

\end{axis}
\end{tikzpicture}%
